A JSJ-type decomposition theorem for symplectic fillings

We establish a JSJ-type decomposition theorem for splitting exact symplectic fillings of contact 3-manifolds along \emph{mixed tori} -- these are convex tori satisfying a particular geometric condition. As an application, we show that if $(M,\xi)$ is obtained from $(S^3,\xi_{\mathrm{std}})$ via Legendrian surgery along a knot which has been stabilized both positively and negatively, then $(M,\xi)$ has a unique exact filling.

==> bypass-nbhd.tex <==
\begin{tikzpicture}[scale=0.15]
\begin{scope}
\clip (-35,-30) rectangle (35,30);

\draw [black, dashed] (-21,22) circle (6);
\draw [black, dashed] (21,22) circle (6);

\draw [black, dashed] (0,11) circle (6);

\draw [black, dashed] (-21,0) circle (6);
\draw [black, dashed] (21,0) circle (6);

\draw [black,dashed] (0,-11) circle (6);

\draw [black, dashed] (-21,-22) circle (6);
\draw [black, dashed] (21,-22) circle (6);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% horizontal lines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% solids (i.e., the tori)
\draw [black, thick] (-42,22) -- (42,22);
\draw [black, thick] (-42,0) -- (42,0);
\draw [black, thick] (-42,-22) -- (42,-22);

%%%% dashed
\draw [black, dashed] (-26.315,24.784) -- (-42,24.784);
\draw [black, dashed] (-15.685,24.784) -- (15.685,24.784);
\draw [black, dashed] (26.315,24.784) -- (42,24.784);

\draw [black, dashed] (-26.315,19.216) -- (-42,19.216);
\draw [black, dashed] (-15.685,19.216) -- (15.685,19.216);
\draw [black, dashed] (26.315,19.216) -- (42,19.216);

\draw [black, dashed] (-26.315,2.784) -- (-42,2.784);
\draw [black, dashed] (-15.685,2.784) -- (15.685,2.784);
\draw [black, dashed] (26.315,2.784) -- (42,2.784);

\draw [black, dashed] (-26.315,-2.784) -- (-42,-2.784);
\draw [black, dashed] (-15.685,-2.784) -- (15.685,-2.784);
\draw [black, dashed] (26.315,-2.784) -- (42,-2.784);

\draw [black, dashed] (-26.315,-19.216) -- (-42,-19.216);
\draw [black, dashed] (-15.685,-19.216) -- (15.685,-19.216);
\draw [black, dashed] (26.315,-19.216) -- (42,-19.216);

\draw [black, dashed] (-26.315,-24.784) -- (-42,-24.784);
\draw [black, dashed] (-15.685,-24.784) -- (15.685,-24.784);
\draw [black, dashed] (26.315,-24.784) -- (42,-24.784);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% diagonal lines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% middle ones
\draw [black, dashed] (15.685,19.216) -- (5.315,13.784);
\draw [black, dashed] (26.315,19.216) -- (42,11);
\draw [black, dashed] (-26.315,2.784) -- (-42,11);
\draw [black, dashed] (-15.685,2.784) -- (-5.315,8.216);
\draw [black, dashed] (-15.685,-2.784) -- (-5.315,-8.216);
\draw [black, dashed] (-26.315,-2.784) -- (-42,-11);
\draw [black, dashed] (26.315,-19.216) -- (42,-11);
\draw [black, dashed] (15.685,-19.216) -- (5.315,-13.784);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% vertical, up, top left
\draw [black,<-] (-38,24) -- (-38,20);
\draw [black,<-] (-34,24) -- (-34,20);
\draw [black,<-] (-30,24) -- (-30,20);
%%%% vertical, down, top middle
\draw [black,<-] (-12,20) -- (-12,24);
\draw [black,<-] (-8,20) -- (-8,24);
\draw [black,<-] (-4,20) -- (-4,24);
\draw [black,<-] (0,20) -- (0,24);
\draw [black,<-] (4,20) -- (4,24);
\draw [black,<-] (8,20) -- (8,24);
\draw [black,<-] (12,20) -- (12,24);
%%%% vertical, up, top right
\draw [black,<-] (30,24) -- (30,20);
\draw [black,<-] (34,24) -- (34,20);
\draw [black,<-] (38,24) -- (38,20);

%%%% vertical, down, middle left
\draw [black,->] (-38,2) -- (-38,-2);
\draw [black,->] (-34,2) -- (-34,-2);
\draw [black,->] (-30,2) -- (-30,-2);
%%%% vertical, up, middle middle
\draw [black,->] (-12,-2) -- (-12,2);
\draw [black,->] (-8,-2) -- (-8,2);
\draw [black,->] (-4,-2) -- (-4,2);
\draw [black,->] (0,-2) -- (0,2);
\draw [black,->] (4,-2) -- (4,2);
\draw [black,->] (8,-2) -- (8,2);
\draw [black,->] (12,-2) -- (12,2);
%%%% vertical, down, middle right
\draw [black,->] (30,2) -- (30,-2);
\draw [black,->] (34,2) -- (34,-2);
\draw [black,->] (38,2) -- (38,-2);

%%%% vertical, up, bottom left
\draw [black,->] (-38,-24) -- (-38,-20);
\draw [black,->] (-34,-24) -- (-34,-20);
\draw [black,->] (-30,-24) -- (-30,-20);
%%%% vertical, down, bottom middle
\draw [black,->] (-12,-20) -- (-12,-24);
\draw [black,->] (-8,-20) -- (-8,-24);
\draw [black,->] (-4,-20) -- (-4,-24);
\draw [black,->] (0,-20) -- (0,-24);
\draw [black,->] (4,-20) -- (4,-24);
\draw [black,->] (8,-20) -- (8,-24);
\draw [black,->] (12,-20) -- (12,-24);
%%%% vertical, up, bottom right
\draw [black,->] (30,-24) -- (30,-20);
\draw [black,->] (34,-24) -- (34,-20);
\draw [black,->] (38,-24) -- (38,-20);

%%%% counterclockwise cylinder at e_1
\draw [black,->] (-16,-2) -- (-16,2);
\draw [black,->] (-19,5) -- (-23,5);
\draw [black,->] (-26,2) -- (-26,-2);
\draw [black,->] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,->] (-18,-1) -- (-18,1);
\draw [black,->] (-20,3) -- (-22,3);
\draw [black,->] (-24,1) -- (-24,-1);
\draw [black,->] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,->] (-20,-0.5) -- (-20,0.5);
\draw [black,->] (-20.5,1) -- (-21.5,1);
\draw [black,->] (-22,0.5) -- (-22,-0.5);
\draw [black,->] (-21.5,-1) -- (-20.5,-1);

%%%% counterclockwise cylinder at e_4^+
\begin{scope}[xshift=42cm,yshift=22cm]
\draw [black,->] (-16,-2) -- (-16,2);
\draw [black,->] (-19,5) -- (-23,5);
\draw [black,->] (-26,2) -- (-26,-2);
\draw [black,->] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,->] (-18,-1) -- (-18,1);
\draw [black,->] (-20,3) -- (-22,3);
\draw [black,->] (-24,1) -- (-24,-1);
\draw [black,->] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,->] (-20,-0.5) -- (-20,0.5);
\draw [black,->] (-20.5,1) -- (-21.5,1);
\draw [black,->] (-22,0.5) -- (-22,-0.5);
\draw [black,->] (-21.5,-1) -- (-20.5,-1);
\end{scope}

%%%% counterclockwise cylinder at e_4^-
\begin{scope}[xshift=42cm,yshift=-22cm]
\draw [black,->] (-16,-2) -- (-16,2);
\draw [black,->] (-19,5) -- (-23,5);
\draw [black,->] (-26,2) -- (-26,-2);
\draw [black,->] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,->] (-18,-1) -- (-18,1);
\draw [black,->] (-20,3) -- (-22,3);
\draw [black,->] (-24,1) -- (-24,-1);
\draw [black,->] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,->] (-20,-0.5) -- (-20,0.5);
\draw [black,->] (-20.5,1) -- (-21.5,1);
\draw [black,->] (-22,0.5) -- (-22,-0.5);
\draw [black,->] (-21.5,-1) -- (-20.5,-1);
\end{scope}

%%%% clockwise cylinder at e_2
\begin{scope}[xshift=42cm,yshift=0cm]
\draw [black,<-] (-16,-2) -- (-16,2);
\draw [black,<-] (-19,5) -- (-23,5);
\draw [black,<-] (-26,2) -- (-26,-2);
\draw [black,<-] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,<-] (-18,-1) -- (-18,1);
\draw [black,<-] (-20,3) -- (-22,3);
\draw [black,<-] (-24,1) -- (-24,-1);
\draw [black,<-] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,<-] (-20,-0.5) -- (-20,0.5);
\draw [black,<-] (-20.5,1) -- (-21.5,1);
\draw [black,<-] (-22,0.5) -- (-22,-0.5);
\draw [black,<-] (-21.5,-1) -- (-20.5,-1);
\end{scope}

%%%% clockwise cylinder at e_5^+
\begin{scope}[xshift=0cm,yshift=22cm]
\draw [black,<-] (-16,-2) -- (-16,2);
\draw [black,<-] (-19,5) -- (-23,5);
\draw [black,<-] (-26,2) -- (-26,-2);
\draw [black,<-] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,<-] (-18,-1) -- (-18,1);
\draw [black,<-] (-20,3) -- (-22,3);
\draw [black,<-] (-24,1) -- (-24,-1);
\draw [black,<-] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,<-] (-20,-0.5) -- (-20,0.5);
\draw [black,<-] (-20.5,1) -- (-21.5,1);
\draw [black,<-] (-22,0.5) -- (-22,-0.5);
\draw [black,<-] (-21.5,-1) -- (-20.5,-1);
\end{scope}

%%%% clockwise cylinder at e_5^-
\begin{scope}[xshift=0cm,yshift=-22cm]
\draw [black,<-] (-16,-2) -- (-16,2);
\draw [black,<-] (-19,5) -- (-23,5);
\draw [black,<-] (-26,2) -- (-26,-2);
\draw [black,<-] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,<-] (-18,-1) -- (-18,1);
\draw [black,<-] (-20,3) -- (-22,3);
\draw [black,<-] (-24,1) -- (-24,-1);
\draw [black,<-] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,<-] (-20,-0.5) -- (-20,0.5);
\draw [black,<-] (-20.5,1) -- (-21.5,1);
\draw [black,<-] (-22,0.5) -- (-22,-0.5);
\draw [black,<-] (-21.5,-1) -- (-20.5,-1);
\end{scope}

%%%% clockwise cylinder at e_3^+
\begin{scope}[xshift=21cm,yshift=11cm]
\draw [black,<-] (-16,-2) -- (-16,2);
\draw [black,<-] (-19,5) -- (-23,5);
\draw [black,<-] (-26,2) -- (-26,-2);
\draw [black,<-] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,<-] (-18,-1) -- (-18,1);
\draw [black,<-] (-20,3) -- (-22,3);
\draw [black,<-] (-24,1) -- (-24,-1);
\draw [black,<-] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,<-] (-20,-0.5) -- (-20,0.5);
\draw [black,<-] (-20.5,1) -- (-21.5,1);
\draw [black,<-] (-22,0.5) -- (-22,-0.5);
\draw [black,<-] (-21.5,-1) -- (-20.5,-1);
\end{scope}

%%%% clockwise cylinder at e_3^-
\begin{scope}[xshift=21cm,yshift=-11cm]
\draw [black,<-] (-16,-2) -- (-16,2);
\draw [black,<-] (-19,5) -- (-23,5);
\draw [black,<-] (-26,2) -- (-26,-2);
\draw [black,<-] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,<-] (-18,-1) -- (-18,1);
\draw [black,<-] (-20,3) -- (-22,3);
\draw [black,<-] (-24,1) -- (-24,-1);
\draw [black,<-] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,<-] (-20,-0.5) -- (-20,0.5);
\draw [black,<-] (-20.5,1) -- (-21.5,1);
\draw [black,<-] (-22,0.5) -- (-22,-0.5);
\draw [black,<-] (-21.5,-1) -- (-20.5,-1);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% keyholes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% above e_2
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);

%%%% below e_2
\begin{scope}[xscale=1,yscale=-1]
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);
\end{scope}
\begin{scope}[xshift=-42cm,yshift=22cm]
%%%% above e_5^+
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);
%%%% below e_5^+
\begin{scope}[xscale=1,yscale=-1]
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);
\end{scope}
\end{scope}
\begin{scope}[xshift=-42cm,yshift=-22cm]
%%%% above e_5^-
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);
%%%% below e_5^-
\begin{scope}[xscale=1,yscale=-1]
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);
\end{scope}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% genus two surfaces
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% \Sigma^+
%%smoothed version
%%\draw [ultra thick, opacity=0.25] (-42,11)
%              to[out=332.35, in=152.35] (-26.315,2.784)
%              to[out=332.35, in=180] (-21,0)
%              to[out=0, in=207.65] (-15.685,2.784)
%              to[out=27.65, in=207.65] (-5.315,8.216)
%              to[out=27.65, in=207.65] (5.315,13.784)
%              to[out=27.65, in=207.65] (15.685,19.216)
%              to[out=27.65, in=180] (21,22)
%              to[out=0, in=152.35] (26.315,19.216)
%              to[out=332.35, in=152.35] (42,11);

%%sharp version
\draw [ultra thick, opacity=0.25] (-42,11)
              to[out=332.35, in=152.35] (-26.315,2.784)
              to[out=332.35, in=152.35] (-21,0)
              to[out=27.65, in=207.65] (-15.685,2.784)
              to[out=27.65, in=207.65] (-5.315,8.216)
              to[out=27.65, in=207.65] (5.315,13.784)
              to[out=27.65, in=207.65] (15.685,19.216)
              to[out=27.65, in=207.65] (21,22)
              to[out=332.35, in=152.35] (26.315,19.216)
              to[out=332.35, in=152.35] (42,11);

%% \Sigma^-, obtained by reflecting in y
%%smoothed version
%%\begin{scope}[xscale=1,yscale=-1]
%\draw [ultra thick, opacity=0.25] (-42,11)
%              to[out=332.35, in=152.35] (-26.315,2.784)
%              to[out=332.35, in=180] (-21,0)
%              to[out=0, in=207.65] (-15.685,2.784)
%              to[out=27.65, in=207.65] (-5.315,8.216)
%              to[out=27.65, in=207.65] (5.315,13.784)
%              to[out=27.65, in=207.65] (15.685,19.216)
%              to[out=27.65, in=180] (21,22)
%              to[out=0, in=152.35] (26.315,19.216)
%              to[out=332.35, in=152.35] (42,11);
%\end{scope}

%%sharp version
\begin{scope}[xscale=1,yscale=-1]
\draw [ultra thick, opacity=0.25] (-42,11)
              to[out=332.35, in=152.35] (-26.315,2.784)
              to[out=332.35, in=152.35] (-21,0)
              to[out=27.65, in=207.65] (-15.685,2.784)
              to[out=27.65, in=207.65] (-5.315,8.216)
              to[out=27.65, in=207.65] (5.315,13.784)
              to[out=27.65, in=207.65] (15.685,19.216)
              to[out=27.65, in=207.65] (21,22)
              to[out=332.35, in=152.35] (26.315,19.216)
              to[out=332.35, in=152.35] (42,11);
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Reeb orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[blue, opacity=0.5] (-21,24) circle (0.35);
\filldraw[black] (-21,22) circle (0.35);% node[anchor=west]{\tiny $e^+_5$};
\filldraw[black] (21,22) circle (0.35);% node[anchor=south]{\tiny $e^+_4$};
\filldraw[blue, opacity=0.5] (-21,20) circle (0.35);
\filldraw[black] (0,11) circle (0.35);% node[anchor=south]{\tiny $e^+_3$};
\filldraw[blue, opacity=0.5] (21,2) circle (0.35);% node[anchor=south west]{\tiny $h^+_2$};
\filldraw[black] (-21,0) circle (0.35);% node[anchor=north]{\tiny $e_1$};
\filldraw[black] (21,0) circle (0.35);% node[anchor=east]{\tiny $e_2$};
\filldraw[blue, opacity=0.5] (21,-2) circle (0.35);
\filldraw[black] (0,-11) circle (0.35);% node[anchor=north]{\tiny $e^-_3$};
\filldraw[blue, opacity=0.5] (-21,-20) circle (0.35);
\filldraw[black] (-21,-22) circle (0.35);% node[anchor=west]{\tiny $e^-_5$};
\filldraw[blue, opacity=0.5] (-21,-24) circle (0.35);
\filldraw[black] (21,-22) circle (0.35);% node[anchor=north]{\tiny $e^-_4$};
\end{scope}



%%%% labels on left side
\node at (-40,22) {\small $T^2\times\{1\}$};
\node[opacity=0.25] at (-40,8) {\small $\Sigma^+$};
\node at (-40,0) {\small $T^2\times\{0\}$};
\node[opacity=0.25] at (-40,-8) {\small $\Sigma^-$};
\node at (-40,-22) {\small $T^2\times\{-1\}$};
%%%% labels on right side
\node at (40.5,22) {\tiny $\Gamma=\{e_5^+,e_4^+\}$};
\node[opacity=0.25] at (40,13) {\tiny $\Gamma=\{e_1,e_3^+,e_4^+\}$};
\node at (40.5,0) {\tiny $\Gamma=\{e_1,e_2\}$};
\node[opacity=0.25] at (40,-13) {\tiny $\Gamma=\{e_1,e_3^-,e_4^-\}$};
\node at (40.5,-22) {\tiny $\Gamma=\{e_5^-,e_4^-\}$};



%%%% region labels
\node at (-21,11) {\small $N_2^+$};
\node at (21,11) {\small $N_1^+$};
\node at (-21,-11) {\small $N_2^-$};
\node at (21,-11) {\small $N_1^-$};


\end{tikzpicture}

==> orbits-near-t.tex <==
\begin{tikzpicture}[scale=0.15]
\begin{scope}
\clip (-35,-7) rectangle (35,7);


\draw [black, dashed] (-21,0) circle (6);
\draw [black, dashed] (21,0) circle (6);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% horizontal lines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% solids (i.e., the tori)
\draw [black, thick] (-42,0) -- (42,0);

%%%% dashed

\draw [black, dashed] (-26.315,2.784) -- (-42,2.784);
\draw [black, dashed] (-15.685,2.784) -- (15.685,2.784);
\draw [black, dashed] (26.315,2.784) -- (42,2.784);

\draw [black, dashed] (-26.315,-2.784) -- (-42,-2.784);
\draw [black, dashed] (-15.685,-2.784) -- (15.685,-2.784);
\draw [black, dashed] (26.315,-2.784) -- (42,-2.784);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% vertical, down, middle left
\draw [black,->] (-38,2) -- (-38,-2);
\draw [black,->] (-34,2) -- (-34,-2);
\draw [black,->] (-30,2) -- (-30,-2);
%%%% vertical, up, middle middle
\draw [black,->] (-12,-2) -- (-12,2);
\draw [black,->] (-8,-2) -- (-8,2);
\draw [black,->] (-4,-2) -- (-4,2);
\draw [black,->] (0,-2) -- (0,2);
\draw [black,->] (4,-2) -- (4,2);
\draw [black,->] (8,-2) -- (8,2);
\draw [black,->] (12,-2) -- (12,2);
%%%% vertical, down, middle right
\draw [black,->] (30,2) -- (30,-2);
\draw [black,->] (34,2) -- (34,-2);
\draw [black,->] (38,2) -- (38,-2);


%%%% counterclockwise cylinder at e_1
\draw [black,->] (-16,-2) -- (-16,2);
\draw [black,->] (-19,5) -- (-23,5);
\draw [black,->] (-26,2) -- (-26,-2);
\draw [black,->] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,->] (-18,-1) -- (-18,1);
\draw [black,->] (-20,3) -- (-22,3);
\draw [black,->] (-24,1) -- (-24,-1);
\draw [black,->] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,->] (-20,-0.5) -- (-20,0.5);
\draw [black,->] (-20.5,1) -- (-21.5,1);
\draw [black,->] (-22,0.5) -- (-22,-0.5);
\draw [black,->] (-21.5,-1) -- (-20.5,-1);

%%%% clockwise cylinder at e_2
\begin{scope}[xshift=42cm,yshift=0cm]
\draw [black,<-] (-16,-2) -- (-16,2);
\draw [black,<-] (-19,5) -- (-23,5);
\draw [black,<-] (-26,2) -- (-26,-2);
\draw [black,<-] (-23,-5) -- (-19,-5);
\begin{scope}[rotate around={45:(-21,0)}]
\draw [black,<-] (-18,-1) -- (-18,1);
\draw [black,<-] (-20,3) -- (-22,3);
\draw [black,<-] (-24,1) -- (-24,-1);
\draw [black,<-] (-22,-3) -- (-20,-3);
\end{scope}
\draw [black,<-] (-20,-0.5) -- (-20,0.5);
\draw [black,<-] (-20.5,1) -- (-21.5,1);
\draw [black,<-] (-22,0.5) -- (-22,-0.5);
\draw [black,<-] (-21.5,-1) -- (-20.5,-1);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% keyholes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% above e_2
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);

%%%% below e_2
\begin{scope}[xscale=1,yscale=-1]
\draw [blue, opacity=0.5] (20.5,5.979) -- (20.5,4.866);
\draw [blue, opacity=0.5] (20.5,4.866) arc (120:420:1);
\draw [blue, opacity=0.5] (21.5,5.979) -- (21.5,4.866);
\draw [blue, opacity=0.5] (21.886,0.464) arc (27.65:152.35:1);
\draw [blue, opacity=0.5] (21.886,0.464) -- (26.315,2.784);
\draw [blue, opacity=0.5] (20.114,0.464) -- (15.685,2.784);
\draw [blue, opacity=0.5] (26.315,2.784) arc (27.65:85.22:6);
\draw [blue, opacity=0.5] (15.685,2.784) arc (152.35:94.78:6);
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Reeb orbits
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[blue, opacity=0.5] (21,2) circle (0.35);% node[anchor=south west]{\tiny $h^+_2$};
\filldraw[black] (-21,0) circle (0.35);% node[anchor=north]{\tiny $e_1$};
\filldraw[black] (21,0) circle (0.35);% node[anchor=east]{\tiny $e_2$};
\filldraw[blue, opacity=0.5] (21,-2) circle (0.35);
\end{scope}



%%%% labels on left side
\node at (-40,0) {\small $T^2\times\{0\}$};
%%%% labels on right side
\node at (40,0) {\tiny $\Gamma=\{e_1,e_2\}$};

\end{tikzpicture}
